Les Houches 2015: Physics at TeV colliders - new physics working group report

We present the activities of the 'New Physics' working group for the 'Physics at TeV Colliders' workshop (Les Houches, France, 1-19 June, 2015). Our report includes new physics studies connected with the Higgs boson and its properties, direct search strategies, reinterpretation of the LHC results in the building of viable models and new computational tool developments. Important signatures for searches for natural new physics at the LHC and new assessments of the interplay between direct dark matter searches and the LHC are also considered.

==> monohiggs/Fdiagrams/Zprime.tex <==

\begin{fmffile}{monohiggs/Fdiagrams/Zprime}
\fmfset{arrow_len}{2.5mm}
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(110,50)
\fmfstraight
\fmfleft{i1,i2}
\fmfright{o2,o1}
\fmftop{t1,t2,t3,t4}
  \fmf{fermion}{i2,v1,i1}
  \fmf{boson,lab=$Z^\prime$,l.side=right}{v1,v2,v3}
  \fmf{fermion}{o2,v3,o1}  
  \fmffreeze
  \fmf{dashes,tension=.35}{v2,t3}
  
   
\fmfv{lab=$h$,l.angle=0}{t3}
\fmfv{lab=$\bar{\chi}$,l.angle=0}{o2}
\fmfv{lab=$\chi$,l.angle=0}{o1}
\fmfv{lab=$q$,l.angle=180}{i2}
\fmfv{lab=$\bar{q}$,l.angle=180}{i1}
\end{fmfgraph*}
}
~\hspace*{2cm}
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(110,50)	
\fmfstraight
\fmfleft{i1,i2}
\fmfright{o2,o1}
\fmftop{t1,t2,t3,t4}
  \fmf{fermion}{i2,v1,i1}
  \fmf{boson,lab=$Z,,Z^\prime$,l.side=right}{v1,v2,v3}
  \fmf{fermion}{o2,v3,o1}  
  \fmffreeze
  \fmf{dashes,tension=.35}{v2,t3}
  
   
\fmfv{lab=$h$,l.angle=0}{t3}
\fmfv{lab=$\bar{\chi}$,l.angle=0}{o2}
\fmfv{lab=$\chi$,l.angle=0}{o1}
\fmfv{lab=$q$,l.angle=180}{i2}
\fmfv{lab=$\bar{q}$,l.angle=180}{i1}
\end{fmfgraph*}
}
\end{fmffile}

==> monohiggs/Fdiagrams/monoH_nonlinear.tex <==

\begin{fmffile}{monohiggs/Fdiagrams/monoH_nonlinear}
\fmfset{arrow_len}{2.5mm}
\fbox{
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(100,50)	% ggF -> h -> ssh
\fmfleft{i1,i2}
\fmfright{o3,o2,o1}
  \fmf{gluon}{i2,v1}
  \fmf{gluon}{i1,v2}
  \fmf{fermion,tension=.7}{v1,v2,v3,v1}
  \fmf{dashes,lab=$h$,tension=.75,l.side=left}{v3,v4}
  \fmf{dashes}{v4,o1}
  \fmf{dashes}{v4,o2}
  \fmf{dashes}{v4,o3}   
   
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=$S$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=0}{o3}
\fmfv{lab=$g$,l.angle=180}{i1}
\fmfv{lab=$g$,l.angle=180}{i2}

\fmfv{lab=$t$,l.angle=120,l.dist=10}{v3}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\color{red}\tiny$\lambda_S+c_2$},l.angle=-120}{v4}
\end{fmfgraph*}
}
~
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(100,50)	% ggF -> h -> ss -> ssh
\fmfleft{i1,i2}
\fmfright{o3,o2,o1}
  \fmf{gluon}{i2,v1}
  \fmf{gluon}{i1,v2}
  \fmf{fermion,tension=.7}{v1,v2,v3,v1}
  \fmf{dashes,lab=$h$,tension=1,l.side=left}{v3,v4}
  \fmf{dashes,tension=.4}{v4,o1}
  \fmf{dashes,label=$S$,l.side=left,l.dist=3}{v4,v5}
  \fmf{dashes}{v5,o2}
  \fmf{dashes}{v5,o3}   
   
\fmfv{lab=$S$,l.angle=0}{o1}
\fmfv{lab=$S$,l.angle=0,l.dist=3}{o2}
\fmfv{lab=$h$,l.angle=0}{o3}
\fmfv{lab=$g$,l.angle=180}{i1}
\fmfv{lab=$g$,l.angle=180}{i2}

\fmfv{lab=$t$,l.angle=120,l.dist=10}{v3}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\color{red}\tiny$(\lambda_S+c_2)^2$},l.angle=190,l.dist=8}{v5}
\fmfv{d.shape=circle,d.size=3,foreground=red}{v4}
\end{fmfgraph*}
}
}
~
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(100,50)	% ggFbox -> hz -> hss
\fmfleft{i1,i2}
\fmfright{o3,o2,o1}
  \fmf{gluon,tension=2}{i2,v1}
  \fmf{gluon,tension=2}{i1,v2}
  \fmf{fermion,tension=2}{v1,v2,v3,v4,v1}
  \fmf{phantom,tension=1.5}{v4,o1}
  \fmf{phantom,tension=1.5}{v3,o3}
  \fmffreeze
  \fmf{boson,lab=$Z$,tension=2,l.side=right}{v3,v5}
  \fmf{dashes,tension=.8}{v4,o1}
  \fmf{dashes,tension=1.5}{v5,o2}
  \fmf{dashes,tension=1.5}{v5,o3}   
   
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=$S$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=0}{o3}
\fmfv{lab=$g$,l.angle=180}{i1}
\fmfv{lab=$g$,l.angle=180}{i2}

\fmfv{lab=$t$,l.angle=157,l.dist=12}{v4}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\color{red}\tiny$c_4$},l.angle=90}{v5}
\end{fmfgraph*}
}
\\
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(100,50)	% ggF -> z -> hss
\fmfleft{i1,i2}
\fmfright{o3,o2,o1}
  \fmf{gluon}{i2,v1}
  \fmf{gluon}{i1,v2}
  \fmf{fermion,tension=.7}{v1,v2,v3,v1}
  \fmf{boson,lab=$Z$,tension=.75,l.side=left}{v3,v4}
  \fmf{dashes}{v4,o1}
  \fmf{dashes}{v4,o2}
  \fmf{dashes}{v4,o3}   
   
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=$S$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=0}{o3}
\fmfv{lab=$g$,l.angle=180}{i1}
\fmfv{lab=$g$,l.angle=180}{i2}

\fmfv{lab=$t$,l.angle=120,l.dist=10}{v3}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\color{red}\tiny$c_4+c_5$},l.angle=-120}{v4}
\end{fmfgraph*}
}
~
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(100,50)	% qqbar -> z -> hss
\fmfleft{i1,i2}
\fmfright{o3,o2,o1}
  \fmf{fermion,tension=1.2}{i2,v1,i1}
  \fmf{boson,lab=$Z$,l.side=left,tension=1.2}{v1,v2}
  \fmf{dashes}{v2,o1}
  \fmf{dashes}{v2,o2}
  \fmf{dashes}{v2,o3}   
   
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=$S$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=0}{o3}
\fmfv{lab=$q$,l.angle=180}{i2}
\fmfv{lab=$\bar{q}$,l.angle=180}{i1}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\color{red}\tiny$c_4+c_5$},l.angle=-120}{v2}
\end{fmfgraph*}
}
~
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(100,50)	% qqbar -> Z -> hz -> hss
\fmfleft{i1,i2}
\fmfright{o3,o2,o1}
  \fmf{fermion,tension=1.2}{i2,v1,i1}
  \fmf{boson,lab=$Z$,l.side=left,tension=1.2}{v1,v2}
  \fmf{boson,lab=$Z$,l.side=right}{v2,v3}
  \fmf{dashes,tension=.35}{v2,o1}
  \fmf{dashes}{v3,o2}
  \fmf{dashes}{v3,o3}   
   
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=$S$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=0}{o3}
\fmfv{lab=$q$,l.angle=180}{i2}
\fmfv{lab=$\bar{q}$,l.angle=180}{i1}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\color{red}\tiny$c_4$},l.angle=90}{v3}
\end{fmfgraph*}
}

\end{fmffile}


==> monohiggs/Fdiagrams/pseudoscalar.tex <==

\begin{fmffile}{monohiggs/Fdiagrams/pseudoscalar}
\fmfset{arrow_len}{2.5mm}
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(100,50)	
\fmfleft{i1,i2}
\fmfright{o3,o2,o1}
  \fmf{fermion,tension=1.2}{i2,v1,i1}
  \fmf{boson,lab=$Z$,l.side=left,tension=1.2}{v1,v2}
  \fmf{dashes,lab=$a$,l.side=right}{v2,v3}
  \fmf{dashes,tension=.35}{v2,o1}
  \fmf{fermion}{o3,v3,o2}  
   
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=DM,l.angle=0}{o2}
\fmfv{lab=DM,l.angle=0}{o3}
\fmfv{lab=$q$,l.angle=180}{i2}
\fmfv{lab=$\bar{q}$,l.angle=180}{i1}
\end{fmfgraph*}
}
\hfill
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(100,50)	
\fmfleft{i1,i2}
\fmfright{o3,o2,o1}
  \fmf{gluon}{i2,v1}
  \fmf{gluon}{i1,v2}
  \fmf{fermion,tension=.7}{v1,v2,v3,v1}
  \fmf{dashes,lab=$A$,tension=1,l.side=left}{v3,v4}
  \fmf{dashes,tension=.4}{v4,o1}
  \fmf{dashes,label=$a$,l.side=right,l.dist=3}{v4,v5}
  \fmf{fermion}{o3,v5,o2}   
   
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=DM,l.angle=0,l.dist=3}{o2}
\fmfv{lab=DM,l.angle=0}{o3}
\fmfv{lab=$g$,l.angle=180}{i1}
\fmfv{lab=$g$,l.angle=180}{i2}

\fmfv{lab=$t$,l.angle=120,l.dist=10}{v3}
\end{fmfgraph*}
}
\hfill
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(100,50)	
\fmfleft{i1,i2}
\fmfright{o3,o2,o1}
  \fmf{fermion,tension=1.2}{i2,v1,i1}
  \fmf{boson,lab=$Z^\prime$,l.side=left,tension=1.2}{v1,v2}
  \fmf{dashes,lab=$a$,l.side=right}{v2,v3}
  \fmf{dashes,tension=.35}{v2,o1}
  \fmf{fermion}{o3,v3,o2}  
   
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=DM,l.angle=0}{o2}
\fmfv{lab=DM,l.angle=0}{o3}
\fmfv{lab=$q$,l.angle=180}{i2}
\fmfv{lab=$\bar{q}$,l.angle=180}{i1}
\end{fmfgraph*}
}
\end{fmffile}
